TestExplora: Benchmarking LLMs for Proactive Bug Discovery via Repository-Level Test Generation

Given that Large Language Models (LLMs) are increasingly applied to automate software development, comprehensive software assurance spans three distinct goals: regression prevention, reactive reproduction, and proactive discovery. Current evaluations systematically overlook the third goal. Specifically, they either treat existing code as ground truth (a compliance trap) for regression prevention, or depend on post-failure artifacts (e.g., issue reports) for bug reproduction-so they rarely surface defects before failures. To bridge this gap, we present TestExplora, a benchmark designed to evaluate LLMs as proactive testers within full-scale, realistic repository environments. TestExplora contains 2,389 tasks from 482 repositories and hides all defect-related signals. Models must proactively find bugs by comparing implementations against documentation-derived intent, using documentation as the oracle. Furthermore, to keep evaluation sustainable and reduce leakage, we propose continuous, time-aware data collection. Our evaluation reveals a significant capability gap: state-of-the-art models achieve a maximum Fail-to-Pass (F2P) rate of only 16.06%. Further analysis indicates that navigating complex cross-module interactions and leveraging agentic exploration are critical to advancing LLMs toward autonomous software quality assurance. Consistent with this, SWEAgent instantiated with GPT-5-mini achieves an F2P of 17.27% and an F2P@5 of 29.7%, highlighting the effectiveness and promise of agentic exploration in proactive bug discovery tasks.

==> (inline-0) <==
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{45}{*}{Scientific/Engineering} & \href{https://github.com/pydata/numexpr}{pydata/numexpr} & MIT & 3 & 24 & 3.8k \\
 & \href{https://github.com/keras-team/keras-preprocessing}{keras-team/keras-preprocessing} & GPL-3.0 & 3 & 24 & 4.3k \\
 & \href{https://github.com/MichaelGrupp/evo}{MichaelGrupp/evo} & GPL-3.0 & 3 & 58 & 7.8k \\
 & \href{https://github.com/quantumlib/OpenFermion}{quantumlib/OpenFermion} & Apache-2.0 & 1 & 346 & 40.7k \\
 & \href{https://github.com/mljar/mljar-supervised}{mljar/mljar-supervised} & MIT & 4 & 163 & 19.3k \\
 & \href{https://github.com/datamllab/rlcard}{datamllab/rlcard} & MIT & 1 & 192 & 12.8k \\
 & \href{https://github.com/facebookresearch/fvcore}{facebookresearch/fvcore} & Apache-2.0 & 1 & 57 & 6.8k \\
 & \href{https://github.com/colour-science/colour}{colour-science/colour} & BSD-3-Clause & 1 & 654 & 159.9k \\
 & \href{https://github.com/pyro-ppl/numpyro}{pyro-ppl/numpyro} & Apache-2.0 & 7 & 179 & 46.6k \\
 & \href{https://github.com/ZFTurbo/Weighted-Boxes-Fusion}{ZFTurbo/Weighted-Boxes-Fusion} & MIT & 2 & 15 & 2.3k \\
 & \href{https://github.com/pollen-robotics/dtw}{pollen-robotics/dtw} & GPL-3.0 & 1 & 8 & 0.2k \\
 & \href{https://github.com/DLR-RM/stable-baselines3}{DLR-RM/stable-baselines3} & MIT & 3 & 94 & 14.5k \\
 & \href{https://github.com/benedekrozemberczki/karateclub}{benedekrozemberczki/karateclub} & GPL-3.0 & 1 & 124 & 5.5k \\
 & \href{https://github.com/pytorch/captum}{pytorch/captum} & BSD-3-Clause & 3 & 216 & 42.2k \\
 & \href{https://github.com/uncertainty-toolbox/uncertainty-toolbox}{uncertainty-toolbox/uncertainty-toolbox} & MIT & 22 & 24 & 2.5k \\
 & \href{https://github.com/py-why/causal-learn}{py-why/causal-learn} & MIT & 1 & 114 & 14.8k \\
 & \href{https://github.com/CodeReclaimers/neat-python}{CodeReclaimers/neat-python} & BSD-3-Clause & 1 & 77 & 6.8k \\
 & \href{https://github.com/pypose/pypose}{pypose/pypose} & Apache-2.0 & 4 & 89 & 7.8k \\
 & \href{https://github.com/explosion/sense2vec}{explosion/sense2vec} & MIT & 2 & 19 & 2.0k \\
 & \href{https://github.com/docarray/docarray}{docarray/docarray} & Apache-2.0 & 3 & 315 & 33.2k \\
 & \href{https://github.com/salesforce/Merlion}{salesforce/Merlion} & BSD-3-Clause & 1 & 194 & 22.1k \\
 & \href{https://github.com/maxpumperla/hyperas}{maxpumperla/hyperas} & MIT & 2 & 20 & 1.4k \\
 & \href{https://github.com/stanfordnlp/dspy}{stanfordnlp/dspy} & MIT & 4 & 219 & 25.5k \\
 & \href{https://github.com/intelligent-machine-learning/dlrover}{intelligent-machine-learning/dlrover} & GPL-3.0 & 7 & 432 & 66.0k \\
 & \href{https://github.com/obspy/obspy}{obspy/obspy} & GPL-3.0 & 13 & 609 & 107.2k \\
 & \href{https://github.com/automl/SMAC3}{automl/SMAC3} & GPL-3.0 & 6 & 209 & 16.8k \\
 & \href{https://github.com/qdrant/fastembed}{qdrant/fastembed} & Apache-2.0 & 2 & 76 & 7.3k \\
 & \href{https://github.com/Pyomo/pyomo}{Pyomo/pyomo} & GPL-3.0 & 3 & 1679 & 363.7k \\
 & \href{https://github.com/rushter/MLAlgorithms}{rushter/MLAlgorithms} & MIT & 1 & 69 & 3.4k \\
 & \href{https://github.com/tensorly/tensorly}{tensorly/tensorly} & GPL-3.0 & 12 & 159 & 15.8k \\
 & \href{https://github.com/topoteretes/cognee}{topoteretes/cognee} & Apache-2.0 & 1 & 843 & 45.4k \\
 & \href{https://github.com/keon/algorithms}{keon/algorithms} & MIT & 3 & 406 & 13.1k \\
 & \href{https://github.com/sympy/sympy}{sympy/sympy} & GPL-3.0 & 1 & 1516 & 440.5k \\
 & \href{https://github.com/D-Star-AI/dsRAG}{D-Star-AI/dsRAG} & MIT & 3 & 84 & 11.4k \\
 & \href{https://github.com/microsoft/graphrag}{microsoft/graphrag} & MIT & 2 & 445 & 26.2k \\
 & \href{https://github.com/circlemind-ai/fast-graphrag}{circlemind-ai/fast-graphrag} & MIT & 1 & 54 & 6.0k \\
 & \href{https://github.com/cornellius-gp/gpytorch}{cornellius-gp/gpytorch} & MIT & 5 & 301 & 24.2k \\
 & \href{https://github.com/rigetti/pyquil}{rigetti/pyquil} & Apache-2.0 & 4 & 102 & 20.4k \\
 & \href{https://github.com/deepcharles/ruptures}{deepcharles/ruptures} & BSD-2-Clause & 1 & 48 & 1.9k \\
 & \href{https://github.com/python-adaptive/adaptive}{python-adaptive/adaptive} & BSD-3-Clause & 3 & 41 & 7.2k \\
 & \href{https://github.com/pgmpy/pgmpy}{pgmpy/pgmpy} & MIT & 8 & 169 & 46.1k \\
 & \href{https://github.com/fairlearn/fairlearn}{fairlearn/fairlearn} & MIT & 1 & 163 & 18.8k \\
 & \href{https://github.com/mathics/Mathics}{mathics/Mathics} & GPL-3.0 & 3 & 193 & 50.0k \\
 & \href{https://github.com/geomstats/geomstats}{geomstats/geomstats} & MIT & 1 & 519 & 52.7k \\
 & \href{https://github.com/sdatkinson/neural-amp-modeler}{sdatkinson/neural-amp-modeler} & MIT & 2 & 61 & 7.1k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{32}{*}{Scientific/Engineering} & \href{https://github.com/online-ml/river}{online-ml/river} & BSD-3-Clause & 3 & 476 & 31.0k \\
 & \href{https://github.com/NanoVNA-Saver/nanovna-saver}{NanoVNA-Saver/nanovna-saver} & Unknown & 6 & 110 & 13.7k \\
 & \href{https://github.com/UKPLab/sentence-transformers}{UKPLab/sentence-transformers} & Apache-2.0 & 4 & 366 & 39.0k \\
 & \href{https://github.com/bayesian-optimization/BayesianOptimization}{bayesian-optimization/BayesianOptimization} & MIT & 1 & 25 & 3.8k \\
 & \href{https://github.com/sdv-dev/CTGAN}{sdv-dev/CTGAN} & GPL-3.0 & 1 & 29 & 2.1k \\
 & \href{https://github.com/stumpy-dev/stumpy}{stumpy-dev/stumpy} & GPL-3.0 & 2 & 96 & 23.1k \\
 & \href{https://github.com/google-research/text-to-text-transfer-transformer}{google-research/text-to-text-transfer-transformer} & Apache-2.0 & 2 & 38 & 8.6k \\
 & \href{https://github.com/MouseLand/cellpose}{MouseLand/cellpose} & BSD-3-Clause & 1 & 54 & 16.8k \\
 & \href{https://github.com/google-deepmind/dm-haiku}{google-deepmind/dm-haiku} & Apache-2.0 & 1 & 150 & 20.8k \\
 & \href{https://github.com/frgfm/torch-cam}{frgfm/torch-cam} & Apache-2.0 & 1 & 24 & 1.7k \\
 & \href{https://github.com/explosion/thinc}{explosion/thinc} & MIT & 3 & 157 & 17.1k \\
 & \href{https://github.com/huggingface/trl}{huggingface/trl} & Apache-2.0 & 1 & 173 & 38.1k \\
 & \href{https://github.com/facebookresearch/fairscale}{facebookresearch/fairscale} & GPL-3.0 & 1 & 289 & 32.3k \\
 & \href{https://github.com/lightly-ai/lightly}{lightly-ai/lightly} & MIT & 1 & 738 & 67.1k \\
 & \href{https://github.com/jina-ai/finetuner}{jina-ai/finetuner} & Apache-2.0 & 1 & 35 & 3.6k \\
 & \href{https://github.com/tensorflow/datasets}{tensorflow/datasets} & Apache-2.0 & 1 & 1454 & 113.0k \\
 & \href{https://github.com/towhee-io/towhee}{towhee-io/towhee} & Apache-2.0 & 1 & 707 & 41.9k \\
 & \href{https://github.com/deepdoctection/deepdoctection}{deepdoctection/deepdoctection} & Apache-2.0 & 2 & 229 & 32.3k \\
 & \href{https://github.com/WenjieDu/PyPOTS}{WenjieDu/PyPOTS} & BSD-3-Clause & 1 & 616 & 43.8k \\
 & \href{https://github.com/pytroll/satpy}{pytroll/satpy} & GPL-3.0 & 1 & 497 & 90.2k \\
 & \href{https://github.com/facebookresearch/multimodal}{facebookresearch/multimodal} & BSD-3-Clause & 2 & 280 & 38.2k \\
 & \href{https://github.com/google-deepmind/android_env}{google-deepmind/android\_env} & Apache-2.0 & 1 & 76 & 11.1k \\
 & \href{https://github.com/Lightning-AI/lit-llama}{Lightning-AI/lit-llama} & Apache-2.0 & 1 & 48 & 5.4k \\
 & \href{https://github.com/explosion/spacy-llm}{explosion/spacy-llm} & MIT & 5 & 153 & 12.7k \\
 & \href{https://github.com/joblib/joblib}{joblib/joblib} & BSD-3-Clause & 2 & 88 & 15.7k \\
 & \href{https://github.com/bghira/SimpleTuner}{bghira/SimpleTuner} & AGPL-3.0 & 1 & 254 & 87.0k \\
 & \href{https://github.com/brian-team/brian2}{brian-team/brian2} & GPL-3.0 & 4 & 304 & 57.9k \\
 & \href{https://github.com/daavoo/pyntcloud}{daavoo/pyntcloud} & MIT & 3 & 93 & 4.6k \\
 & \href{https://github.com/autorope/donkeycar}{autorope/donkeycar} & MIT & 1 & 163 & 22.3k \\
 & \href{https://github.com/pytorch/tnt}{pytorch/tnt} & GPL-3.0 & 6 & 189 & 25.3k \\
 & \href{https://github.com/chainer/chainerrl}{chainer/chainerrl} & MIT & 1 & 250 & 25.6k \\
 & \href{https://github.com/apple/coremltools}{apple/coremltools} & BSD-3-Clause & 1 & 752 & 214.5k \\
\midrule
\multirow{13}{*}{Utilities} & \href{https://github.com/davidaurelio/hashids-python}{davidaurelio/hashids-python} & MIT & 1 & 3 & 0.4k \\
 & \href{https://github.com/python-babel/babel}{python-babel/babel} & BSD-3-Clause & 6 & 71 & 12.7k \\
 & \href{https://github.com/tobgu/pyrsistent}{tobgu/pyrsistent} & MIT & 1 & 43 & 6.3k \\
 & \href{https://github.com/konradhalas/dacite}{konradhalas/dacite} & MIT & 35 & 29 & 1.9k \\
 & \href{https://github.com/skorokithakis/shortuuid}{skorokithakis/shortuuid} & BSD-3-Clause & 1 & 5 & 0.3k \\
 & \href{https://github.com/HBNetwork/python-decouple}{HBNetwork/python-decouple} & MIT & 2 & 10 & 0.5k \\
 & \href{https://github.com/pimutils/vdirsyncer}{pimutils/vdirsyncer} & GPL-3.0 & 3 & 67 & 7.4k \\
 & \href{https://github.com/DeppWang/youdaonote-pull}{DeppWang/youdaonote-pull} & MIT & 1 & 7 & 1.1k \\
 & \href{https://github.com/Jules-WinnfieldX/CyberDropDownloader}{Jules-WinnfieldX/CyberDropDownloader} & GPL-3.0 & 1 & 81 & 8.5k \\
 & \href{https://github.com/mewwts/addict}{mewwts/addict} & MIT & 7 & 4 & 0.6k \\
 & \href{https://github.com/amoffat/sh}{amoffat/sh} & MIT & 1 & 4 & 4.2k \\
 & \href{https://github.com/prometheus/client_python}{prometheus/client\_python} & Apache-2.0 & 25 & 42 & 6.9k \\
 & \href{https://github.com/keleshev/schema}{keleshev/schema} & MIT & 23 & 3 & 2.5k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{19}{*}{Utilities} & \href{https://github.com/Suor/funcy}{Suor/funcy} & BSD-3-Clause & 1 & 34 & 3.0k \\
 & \href{https://github.com/pyeve/cerberus}{pyeve/cerberus} & ISC & 4 & 23 & 5.3k \\
 & \href{https://github.com/celery/django-celery-beat}{celery/django-celery-beat} & GPL-3.0 & 4 & 49 & 4.2k \\
 & \href{https://github.com/python-pendulum/pendulum}{python-pendulum/pendulum} & MIT & 1 & 173 & 18.8k \\
 & \href{https://github.com/alecthomas/voluptuous}{alecthomas/voluptuous} & BSD-3-Clause & 8 & 9 & 3.0k \\
 & \href{https://github.com/jd/tenacity}{jd/tenacity} & Apache-2.0 & 10 & 20 & 3.2k \\
 & \href{https://github.com/kennethreitz/maya}{kennethreitz/maya} & MIT & 4 & 8 & 1.6k \\
 & \href{https://github.com/mahmoud/boltons}{mahmoud/boltons} & GPL-3.0 & 2 & 62 & 11.9k \\
 & \href{https://github.com/LKI/chinese-calendar}{LKI/chinese-calendar} & MIT & 1 & 16 & 2.3k \\
 & \href{https://github.com/ReactiveX/RxPY}{ReactiveX/RxPY} & MIT & 12 & 405 & 39.6k \\
 & \href{https://github.com/joke2k/django-environ}{joke2k/django-environ} & MIT & 16 & 20 & 2.4k \\
 & \href{https://github.com/python-validators/validators}{python-validators/validators} & MIT & 9 & 64 & 3.1k \\
 & \href{https://github.com/pytransitions/transitions}{pytransitions/transitions} & MIT & 1 & 53 & 10.1k \\
 & \href{https://github.com/coursera-dl/coursera-dl}{coursera-dl/coursera-dl} & LGPL-3.0 & 1 & 29 & 4.0k \\
 & \href{https://github.com/more-itertools/more-itertools}{more-itertools/more-itertools} & MIT & 3 & 9 & 9.9k \\
 & \href{https://github.com/agronholm/apscheduler}{agronholm/apscheduler} & MIT & 1 & 66 & 9.6k \\
 & \href{https://github.com/arrow-py/arrow}{arrow-py/arrow} & Apache-2.0 & 7 & 20 & 14.8k \\
 & \href{https://github.com/aio-libs/aiocache}{aio-libs/aiocache} & BSD-3-Clause & 1 & 50 & 4.6k \\
 & \href{https://github.com/PyFilesystem/pyfilesystem2}{PyFilesystem/pyfilesystem2} & MIT & 1 & 106 & 13.4k \\
\midrule
\multirow{21}{*}{Text Processing} & \href{https://github.com/mjpost/sacrebleu}{mjpost/sacrebleu} & Apache-2.0 & 1 & 42 & 5.2k \\
 & \href{https://github.com/vi3k6i5/flashtext}{vi3k6i5/flashtext} & MIT & 3 & 18 & 1.0k \\
 & \href{https://github.com/google-research/arxiv-latex-cleaner}{google-research/arxiv-latex-cleaner} & Apache-2.0 & 3 & 7 & 1.9k \\
 & \href{https://github.com/textstat/textstat}{textstat/textstat} & MIT & 22 & 123 & 3.2k \\
 & \href{https://github.com/carpedm20/emoji}{carpedm20/emoji} & GPL-3.0 & 7 & 23 & 3.1k \\
 & \href{https://github.com/summanlp/textrank}{summanlp/textrank} & MIT & 4 & 20 & 4.2k \\
 & \href{https://github.com/nidhaloff/deep-translator}{nidhaloff/deep-translator} & Apache-2.0 & 2 & 40 & 2.6k \\
 & \href{https://github.com/r1chardj0n3s/parse}{r1chardj0n3s/parse} & MIT & 10 & 8 & 1.5k \\
 & \href{https://github.com/adbar/trafilatura}{adbar/trafilatura} & Apache-2.0 & 2 & 41 & 21.7k \\
 & \href{https://github.com/jsvine/markovify}{jsvine/markovify} & MIT & 4 & 11 & 0.8k \\
 & \href{https://github.com/ssut/py-googletrans}{ssut/py-googletrans} & MIT & 2 & 14 & 1.3k \\
 & \href{https://github.com/google/textfsm}{google/textfsm} & Apache-2.0 & 1 & 10 & 3.3k \\
 & \href{https://github.com/google/budou}{google/budou} & Apache-2.0 & 1 & 23 & 1.2k \\
 & \href{https://github.com/jaraco/inflect}{jaraco/inflect} & Unknown & 2 & 17 & 4.8k \\
 & \href{https://github.com/pemistahl/lingua-py}{pemistahl/lingua-py} & Apache-2.0 & 2 & 5 & 0.9k \\
 & \href{https://github.com/pyparsing/pyparsing}{pyparsing/pyparsing} & MIT & 3 & 133 & 22.8k \\
 & \href{https://github.com/stanfordnlp/stanza}{stanfordnlp/stanza} & GPL-3.0 & 1 & 476 & 51.4k \\
 & \href{https://github.com/sloria/TextBlob}{sloria/TextBlob} & MIT & 1 & 37 & 4.0k \\
 & \href{https://github.com/seatgeek/fuzzywuzzy}{seatgeek/fuzzywuzzy} & GPL-2.0 & 5 & 11 & 1.0k \\
 & \href{https://github.com/amperser/proselint}{amperser/proselint} & BSD-3-Clause & 1 & 114 & 4.9k \\
 & \href{https://github.com/Python-Markdown/markdown}{Python-Markdown/markdown} & BSD-3-Clause & 5 & 67 & 11.7k \\
\midrule
\multirow{5}{*}{Software Development} & \href{https://github.com/pew-org/pew}{pew-org/pew} & MIT & 1 & 28 & 1.3k \\
 & \href{https://github.com/pschanely/CrossHair}{pschanely/CrossHair} & GPL-3.0 & 7 & 163 & 32.0k \\
 & \href{https://github.com/dropbox/pyannotate}{dropbox/pyannotate} & Apache-2.0 & 4 & 25 & 3.9k \\
 & \href{https://github.com/google/pinject}{google/pinject} & Apache-2.0 & 1 & 41 & 3.7k \\
 & \href{https://github.com/kapicorp/kapitan}{kapicorp/kapitan} & Apache-2.0 & 3 & 86 & 9.3k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{45}{*}{Software Development} & \href{https://github.com/python-injector/injector}{python-injector/injector} & BSD-3-Clause & 11 & 4 & 2.1k \\
 & \href{https://github.com/eliben/pyelftools}{eliben/pyelftools} & GPL-3.0 & 5 & 122 & 15.9k \\
 & \href{https://github.com/cookiecutter/cookiecutter}{cookiecutter/cookiecutter} & BSD-3-Clause & 16 & 88 & 6.2k \\
 & \href{https://github.com/nosarthur/gita}{nosarthur/gita} & MIT & 10 & 11 & 2.2k \\
 & \href{https://github.com/PyCQA/isort}{PyCQA/isort} & MIT & 7 & 97 & 18.7k \\
 & \href{https://github.com/SolidCode/SolidPython}{SolidCode/SolidPython} & Unknown & 1 & 35 & 4.1k \\
 & \href{https://github.com/facebookincubator/Bowler}{facebookincubator/Bowler} & MIT & 5 & 20 & 2.5k \\
 & \href{https://github.com/nschloe/tuna}{nschloe/tuna} & GPL-3.0 & 2 & 12 & 0.6k \\
 & \href{https://github.com/dephell/dephell}{dephell/dephell} & MIT & 4 & 251 & 15.1k \\
 & \href{https://github.com/ekalinin/nodeenv}{ekalinin/nodeenv} & GPL-3.0 & 2 & 4 & 1.1k \\
 & \href{https://github.com/getsentry/sentry-python}{getsentry/sentry-python} & MIT & 4 & 398 & 67.4k \\
 & \href{https://github.com/sqlalchemy/alembic}{sqlalchemy/alembic} & MIT & 6 & 101 & 39.5k \\
 & \href{https://github.com/olofk/fusesoc}{olofk/fusesoc} & BSD-2-Clause & 3 & 47 & 6.1k \\
 & \href{https://github.com/FactoryBoy/factory_boy}{FactoryBoy/factory\_boy} & MIT & 2 & 54 & 7.4k \\
 & \href{https://github.com/pydoit/doit}{pydoit/doit} & MIT & 5 & 133 & 11.6k \\
 & \href{https://github.com/pre-commit/pre-commit-hooks}{pre-commit/pre-commit-hooks} & MIT & 5 & 69 & 3.6k \\
 & \href{https://github.com/PyCQA/pyflakes}{PyCQA/pyflakes} & MIT & 17 & 21 & 4.0k \\
 & \href{https://github.com/pre-commit/pre-commit}{pre-commit/pre-commit} & MIT & 9 & 129 & 13.6k \\
 & \href{https://github.com/facebookresearch/hydra}{facebookresearch/hydra} & MIT & 5 & 308 & 32.5k \\
 & \href{https://github.com/Shpota/github-activity-generator}{Shpota/github-activity-generator} & Apache-2.0 & 2 & 2 & 0.1k \\
 & \href{https://github.com/platformio/platformio-core}{platformio/platformio-core} & Apache-2.0 & 1 & 246 & 29.0k \\
 & \href{https://github.com/fastmonkeys/stellar}{fastmonkeys/stellar} & MIT & 1 & 11 & 0.8k \\
 & \href{https://github.com/zhanyong-wan/dongbei}{zhanyong-wan/dongbei} & MIT & 1 & 4 & 2.6k \\
 & \href{https://github.com/openapi-generators/openapi-python-client}{openapi-generators/openapi-python-client} & MIT & 3 & 299 & 19.8k \\
 & \href{https://github.com/pythonprofilers/memory_profiler}{pythonprofilers/memory\_profiler} & GPL-3.0 & 2 & 34 & 2.2k \\
 & \href{https://github.com/mesonbuild/meson}{mesonbuild/meson} & Apache-2.0 & 4 & 500 & 87.2k \\
 & \href{https://github.com/trailofbits/graphtage}{trailofbits/graphtage} & LGPL-3.0 & 1 & 51 & 7.3k \\
 & \href{https://github.com/koxudaxi/fastapi-code-generator}{koxudaxi/fastapi-code-generator} & MIT & 6 & 50 & 1.8k \\
 & \href{https://github.com/nbQA-dev/nbQA}{nbQA-dev/nbQA} & MIT & 15 & 60 & 3.8k \\
 & \href{https://github.com/breuleux/jurigged}{breuleux/jurigged} & MIT & 3 & 63 & 4.2k \\
 & \href{https://github.com/google/yapf}{google/yapf} & Apache-2.0 & 17 & 69 & 13.5k \\
 & \href{https://github.com/bndr/pipreqs}{bndr/pipreqs} & Apache-2.0 & 8 & 14 & 1.1k \\
 & \href{https://github.com/nickstenning/honcho}{nickstenning/honcho} & MIT & 11 & 34 & 2.1k \\
 & \href{https://github.com/cantools/cantools}{cantools/cantools} & MIT & 15 & 79 & 23.7k \\
 & \href{https://github.com/dabeaz/curio}{dabeaz/curio} & GPL-3.0 & 3 & 96 & 10.2k \\
 & \href{https://github.com/terryyin/lizard}{terryyin/lizard} & GPL-3.0 & 7 & 130 & 10.4k \\
 & \href{https://github.com/watson-developer-cloud/python-sdk}{watson-developer-cloud/python-sdk} & Apache-2.0 & 5 & 43 & 72.8k \\
 & \href{https://github.com/basetenlabs/truss}{basetenlabs/truss} & MIT & 16 & 287 & 36.8k \\
 & \href{https://github.com/rubik/radon}{rubik/radon} & MIT & 1 & 29 & 3.8k \\
 & \href{https://github.com/guardrails-ai/guardrails}{guardrails-ai/guardrails} & Apache-2.0 & 2 & 327 & 30.6k \\
 & \href{https://github.com/Pythagora-io/gpt-pilot}{Pythagora-io/gpt-pilot} & GPL-3.0 & 2 & 130 & 15.5k \\
 & \href{https://github.com/SWE-bench/SWE-bench}{SWE-bench/SWE-bench} & MIT & 1 & 84 & 13.3k \\
 & \href{https://github.com/noamgat/lm-format-enforcer}{noamgat/lm-format-enforcer} & MIT & 1 & 25 & 2.9k \\
 & \href{https://github.com/spulec/freezegun}{spulec/freezegun} & Apache-2.0 & 11 & 23 & 2.2k \\
 & \href{https://github.com/crewAIInc/crewAI-tools}{crewAIInc/crewAI-tools} & MIT & 7 & 197 & 17.0k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{45}{*}{Software Development} & \href{https://github.com/aws-ia/taskcat}{aws-ia/taskcat} & Apache-2.0 & 1 & 85 & 10.8k \\
 & \href{https://github.com/enoch3712/ExtractThinker}{enoch3712/ExtractThinker} & Apache-2.0 & 1 & 110 & 12.0k \\
 & \href{https://github.com/weaveworks/grafanalib}{weaveworks/grafanalib} & Apache-2.0 & 15 & 37 & 6.9k \\
 & \href{https://github.com/Sceptre/sceptre}{Sceptre/sceptre} & GPL-3.0 & 7 & 111 & 15.4k \\
 & \href{https://github.com/palantir/python-language-server}{palantir/python-language-server} & MIT & 1 & 62 & 5.1k \\
 & \href{https://github.com/nschloe/perfplot}{nschloe/perfplot} & GPL-3.0 & 9 & 7 & 0.6k \\
 & \href{https://github.com/qodo-ai/qodo-cover}{qodo-ai/qodo-cover} & AGPL-3.0 & 3 & 73 & 10.5k \\
 & \href{https://github.com/run-llama/llama_deploy}{run-llama/llama\_deploy} & MIT & 1 & 94 & 5.9k \\
 & \href{https://github.com/asottile/pyupgrade}{asottile/pyupgrade} & MIT & 14 & 97 & 10.6k \\
 & \href{https://github.com/firebase/firebase-admin-python}{firebase/firebase-admin-python} & Apache-2.0 & 5 & 74 & 22.1k \\
 & \href{https://github.com/jendrikseipp/vulture}{jendrikseipp/vulture} & MIT & 6 & 44 & 2.9k \\
 & \href{https://github.com/autoscrape-labs/pydoll}{autoscrape-labs/pydoll} & MIT & 2 & 105 & 21.4k \\
 & \href{https://github.com/BerriAI/litellm}{BerriAI/litellm} & GPL-3.0 & 1 & 1975 & 417.1k \\
 & \href{https://github.com/jupyterhub/repo2docker}{jupyterhub/repo2docker} & BSD-3-Clause & 8 & 100 & 8.1k \\
 & \href{https://github.com/googleapis/python-genai}{googleapis/python-genai} & Apache-2.0 & 4 & 190 & 55.9k \\
 & \href{https://github.com/kronenthaler/mod-pbxproj}{kronenthaler/mod-pbxproj} & MIT & 5 & 77 & 3.9k \\
 & \href{https://github.com/langchain-ai/langchain-mcp-adapters}{langchain-ai/langchain-mcp-adapters} & MIT & 1 & 18 & 1.6k \\
 & \href{https://github.com/Instagram/MonkeyType}{Instagram/MonkeyType} & GPL-3.0 & 5 & 34 & 5.9k \\
 & \href{https://github.com/Delgan/loguru}{Delgan/loguru} & MIT & 2 & 168 & 13.5k \\
 & \href{https://github.com/gitpython-developers/GitPython}{gitpython-developers/GitPython} & BSD-3-Clause & 2 & 88 & 18.3k \\
 & \href{https://github.com/prospector-dev/prospector}{prospector-dev/prospector} & GPL-2.0 & 1 & 107 & 5.1k \\
 & \href{https://github.com/hhatto/autopep8}{hhatto/autopep8} & MIT & 7 & 65 & 10.2k \\
 & \href{https://github.com/wemake-services/wemake-python-styleguide}{wemake-services/wemake-python-styleguide} & MIT & 2 & 378 & 30.1k \\
 & \href{https://github.com/fsspec/filesystem_spec}{fsspec/filesystem\_spec} & BSD-3-Clause & 17 & 104 & 24.3k \\
 & \href{https://github.com/python-rope/rope}{python-rope/rope} & LGPL-3.0 & 7 & 144 & 31.5k \\
 & \href{https://github.com/procrastinate-org/procrastinate}{procrastinate-org/procrastinate} & MIT & 3 & 169 & 13.9k \\
 & \href{https://github.com/itamarst/eliot}{itamarst/eliot} & Apache-2.0 & 2 & 68 & 8.9k \\
 & \href{https://github.com/theskumar/python-dotenv}{theskumar/python-dotenv} & BSD-3-Clause & 3 & 18 & 2.1k \\
 & \href{https://github.com/koxudaxi/datamodel-code-generator}{koxudaxi/datamodel-code-generator} & MIT & 20 & 531 & 41.6k \\
 & \href{https://github.com/coleifer/huey}{coleifer/huey} & MIT & 1 & 52 & 6.1k \\
 & \href{https://github.com/aws-powertools/powertools-lambda-python}{aws-powertools/powertools-lambda-python} & MIT-0 & 2 & 1091 & 65.3k \\
 & \href{https://github.com/nolar/kopf}{nolar/kopf} & MIT & 21 & 280 & 29.3k \\
 & \href{https://github.com/python-lsp/python-lsp-server}{python-lsp/python-lsp-server} & MIT & 2 & 70 & 8.0k \\
 & \href{https://github.com/pyocd/pyOCD}{pyocd/pyOCD} & Apache-2.0 & 1 & 386 & 61.8k \\
 & \href{https://github.com/litestar-org/polyfactory}{litestar-org/polyfactory} & MIT & 3 & 141 & 11.2k \\
 & \href{https://github.com/getnikola/nikola}{getnikola/nikola} & MIT & 1 & 226 & 23.2k \\
 & \href{https://github.com/cpplint/cpplint}{cpplint/cpplint} & GPL-3.0 & 6 & 3 & 8.5k \\
 & \href{https://github.com/faif/python-patterns}{faif/python-patterns} & Unknown & 1 & 56 & 2.0k \\
 & \href{https://github.com/kevin1024/vcrpy}{kevin1024/vcrpy} & MIT & 2 & 69 & 6.4k \\
 & \href{https://github.com/conan-io/conan}{conan-io/conan} & MIT & 1 & 911 & 98.6k \\
 & \href{https://github.com/agronholm/typeguard}{agronholm/typeguard} & GPL-3.0 & 1 & 31 & 6.2k \\
 & \href{https://github.com/adrienverge/yamllint}{adrienverge/yamllint} & GPL-3.0 & 22 & 68 & 11.5k \\
 & \href{https://github.com/PyCQA/flake8-bugbear}{PyCQA/flake8-bugbear} & MIT & 2 & 70 & 4.4k \\
 & \href{https://github.com/eyurtsev/kor}{eyurtsev/kor} & MIT & 4 & 42 & 2.3k \\
 & \href{https://github.com/spotify/luigi}{spotify/luigi} & Apache-2.0 & 1 & 253 & 38.2k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{11}{*}{Software Development} & \href{https://github.com/griptape-ai/griptape}{griptape-ai/griptape} & Apache-2.0 & 4 & 1101 & 45.4k \\
 & \href{https://github.com/cloudtools/troposphere}{cloudtools/troposphere} & BSD-2-Clause & 1 & 575 & 77.4k \\
 & \href{https://github.com/ethereum/py-evm}{ethereum/py-evm} & MIT & 1 & 408 & 41.9k \\
 & \href{https://github.com/getlogbook/logbook}{getlogbook/logbook} & GPL-3.0 & 1 & 69 & 6.7k \\
 & \href{https://github.com/joke2k/faker}{joke2k/faker} & MIT & 2 & 737 & 341.5k \\
 & \href{https://github.com/lark-parser/lark}{lark-parser/lark} & MIT & 5 & 83 & 12.2k \\
 & \href{https://github.com/terraform-compliance/cli}{terraform-compliance/cli} & MIT & 4 & 54 & 6.7k \\
 & \href{https://github.com/BeehiveInnovations/zen-mcp-server}{BeehiveInnovations/zen-mcp-server} & GPL-3.0 & 2 & 194 & 38.8k \\
 & \href{https://github.com/pypa/pipenv}{pypa/pipenv} & MIT & 1 & 643 & 129.0k \\
 & \href{https://github.com/Yelp/mrjob}{Yelp/mrjob} & GPL-3.0 & 5 & 218 & 46.4k \\
 & \href{https://github.com/getpelican/pelican}{getpelican/pelican} & AGPL-3.0 & 10 & 50 & 12.8k \\
\midrule
\multirow{34}{*}{Internet} & \href{https://github.com/SmileyChris/django-countries}{SmileyChris/django-countries} & MIT & 1 & 31 & 3.5k \\
 & \href{https://github.com/novnc/websockify}{novnc/websockify} & LGPL-3.0 & 2 & 19 & 3.4k \\
 & \href{https://github.com/mar10/wsgidav}{mar10/wsgidav} & MIT & 1 & 54 & 10.1k \\
 & \href{https://github.com/strawberry-graphql/strawberry}{strawberry-graphql/strawberry} & MIT & 11 & 572 & 58.8k \\
 & \href{https://github.com/Kludex/mangum}{Kludex/mangum} & MIT & 1 & 21 & 3.5k \\
 & \href{https://github.com/exentriquesolutions/nip.io}{exentriquesolutions/nip.io} & GPL-3.0 & 1 & 5 & 1.1k \\
 & \href{https://github.com/Shopify/shopify_python_api}{Shopify/shopify\_python\_api} & MIT & 12 & 156 & 4.3k \\
 & \href{https://github.com/googlemaps/google-maps-services-python}{googlemaps/google-maps-services-python} & Apache-2.0 & 2 & 31 & 3.0k \\
 & \href{https://github.com/alexgolec/tda-api}{alexgolec/tda-api} & MIT & 14 & 44 & 12.6k \\
 & \href{https://github.com/adamghill/django-unicorn}{adamghill/django-unicorn} & MIT & 11 & 122 & 8.6k \\
 & \href{https://github.com/Pylons/waitress}{Pylons/waitress} & GPL-3.0 & 21 & 46 & 10.7k \\
 & \href{https://github.com/requests-cache/requests-cache}{requests-cache/requests-cache} & BSD-2-Clause & 8 & 72 & 7.8k \\
 & \href{https://github.com/graphql-python/graphene}{graphql-python/graphene} & MIT & 16 & 124 & 8.4k \\
 & \href{https://github.com/deschler/django-modeltranslation}{deschler/django-modeltranslation} & BSD-3-Clause & 2 & 35 & 7.4k \\
 & \href{https://github.com/zauberzeug/nicegui}{zauberzeug/nicegui} & MIT & 1 & 701 & 38.0k \\
 & \href{https://github.com/TransformerOptimus/SuperAGI}{TransformerOptimus/SuperAGI} & MIT & 7 & 398 & 21.6k \\
 & \href{https://github.com/scrapy/scrapyd}{scrapy/scrapyd} & BSD-3-Clause & 6 & 56 & 3.3k \\
 & \href{https://github.com/koalalorenzo/python-digitalocean}{koalalorenzo/python-digitalocean} & LGPL-3.0 & 15 & 44 & 5.3k \\
 & \href{https://github.com/mwmbl/mwmbl}{mwmbl/mwmbl} & AGPL-3.0 & 6 & 128 & 15.0k \\
 & \href{https://github.com/ross/requests-futures}{ross/requests-futures} & GPL-3.0 & 1 & 5 & 0.4k \\
 & \href{https://github.com/DedSecInside/TorBot}{DedSecInside/TorBot} & GPL-3.0 & 3 & 11 & 0.7k \\
 & \href{https://github.com/python-hyper/hyper}{python-hyper/hyper} & MIT & 1 & 46 & 7.2k \\
 & \href{https://github.com/psf/requests}{psf/requests} & Apache-2.0 & 1 & 35 & 7.1k \\
 & \href{https://github.com/Pylons/pyramid}{Pylons/pyramid} & GPL-3.0 & 1 & 330 & 45.5k \\
 & \href{https://github.com/aiortc/aioquic}{aiortc/aioquic} & BSD-3-Clause & 3 & 58 & 20.0k \\
 & \href{https://github.com/MechanicalSoup/MechanicalSoup}{MechanicalSoup/MechanicalSoup} & MIT & 6 & 20 & 1.9k \\
 & \href{https://github.com/django-json-api/django-rest-framework-json-api}{django-json-api/django-rest-framework-json-api} & BSD-2-Clause & 2 & 77 & 9.0k \\
 & \href{https://github.com/michaelhly/solana-py}{michaelhly/solana-py} & MIT & 8 & 51 & 6.8k \\
 & \href{https://github.com/rthalley/dnspython}{rthalley/dnspython} & GPL-3.0 & 3 & 241 & 36.5k \\
 & \href{https://github.com/django/channels}{django/channels} & BSD-3-Clause & 2 & 45 & 3.2k \\
 & \href{https://github.com/miguelgrinberg/python-socketio}{miguelgrinberg/python-socketio} & MIT & 3 & 95 & 12.5k \\
 & \href{https://github.com/django/asgiref}{django/asgiref} & BSD-3-Clause & 1 & 20 & 2.6k \\
 & \href{https://github.com/django/daphne}{django/daphne} & BSD-3-Clause & 2 & 24 & 2.6k \\
 & \href{https://github.com/aws/chalice}{aws/chalice} & Apache-2.0 & 1 & 110 & 37.7k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{3}{*}{Internet} & \href{https://github.com/maxmind/GeoIP2-python}{maxmind/GeoIP2-python} & Apache-2.0 & 1 & 13 & 2.3k \\
 & \href{https://github.com/scrapy/scrapy}{scrapy/scrapy} & BSD-3-Clause & 2 & 390 & 54.5k \\
 & \href{https://github.com/graphql-python/gql}{graphql-python/gql} & MIT & 5 & 117 & 21.3k \\
\midrule
\multirow{30}{*}{Security} & \href{https://github.com/initstring/linkedin2username}{initstring/linkedin2username} & MIT & 2 & 2 & 0.6k \\
 & \href{https://github.com/authlib/authlib}{authlib/authlib} & BSD-3-Clause & 1 & 289 & 27.2k \\
 & \href{https://github.com/casbin/pycasbin}{casbin/pycasbin} & Apache-2.0 & 13 & 85 & 7.8k \\
 & \href{https://github.com/a13xp0p0v/kernel-hardening-checker}{a13xp0p0v/kernel-hardening-checker} & GPL-3.0 & 1 & 5 & 2.0k \\
 & \href{https://github.com/quark-engine/quark-engine}{quark-engine/quark-engine} & GPL-3.0 & 1 & 76 & 10.3k \\
 & \href{https://github.com/obsidianforensics/hindsight}{obsidianforensics/hindsight} & Apache-2.0 & 1 & 21 & 4.8k \\
 & \href{https://github.com/GitGuardian/ggshield}{GitGuardian/ggshield} & MIT & 3 & 250 & 22.7k \\
 & \href{https://github.com/salesforce/policy_sentry}{salesforce/policy\_sentry} & MIT & 2 & 77 & 6.3k \\
 & \href{https://github.com/CTFd/CTFd}{CTFd/CTFd} & Apache-2.0 & 16 & 304 & 33.6k \\
 & \href{https://github.com/oauthlib/oauthlib}{oauthlib/oauthlib} & BSD-3-Clause & 17 & 137 & 11.7k \\
 & \href{https://github.com/jaraco/keyring}{jaraco/keyring} & Unknown & 2 & 43 & 1.9k \\
 & \href{https://github.com/mozilla/bleach}{mozilla/bleach} & GPL-3.0 & 3 & 53 & 14.6k \\
 & \href{https://github.com/linkedin/qark}{linkedin/qark} & GPL-3.0 & 5 & 68 & 3.1k \\
 & \href{https://github.com/mschwager/fierce}{mschwager/fierce} & GPL-3.0 & 2 & 4 & 0.9k \\
 & \href{https://github.com/django-guardian/django-guardian}{django-guardian/django-guardian} & GPL-3.0 & 3 & 95 & 8.5k \\
 & \href{https://github.com/QIN2DIM/hcaptcha-challenger}{QIN2DIM/hcaptcha-challenger} & GPL-3.0 & 1 & 105 & 8.9k \\
 & \href{https://github.com/python-security/pyt}{python-security/pyt} & GPL-2.0 & 1 & 248 & 9.2k \\
 & \href{https://github.com/yandex/gixy}{yandex/gixy} & GPL-3.0 & 2 & 48 & 4.5k \\
 & \href{https://github.com/petertodd/python-bitcoinlib}{petertodd/python-bitcoinlib} & GPL-3.0 & 2 & 52 & 6.9k \\
 & \href{https://github.com/OWASP/Nettacker}{OWASP/Nettacker} & Apache-2.0 & 1 & 63 & 6.7k \\
 & \href{https://github.com/jazzband/djangorestframework-simplejwt}{jazzband/djangorestframework-simplejwt} & MIT & 1 & 48 & 3.9k \\
 & \href{https://github.com/log2timeline/plaso}{log2timeline/plaso} & Apache-2.0 & 3 & 887 & 93.3k \\
 & \href{https://github.com/Yelp/detect-secrets}{Yelp/detect-secrets} & Apache-2.0 & 2 & 158 & 10.5k \\
 & \href{https://github.com/OWASP/pytm}{OWASP/pytm} & GPL-3.0 & 1 & 10 & 3.6k \\
 & \href{https://github.com/pallets/itsdangerous}{pallets/itsdangerous} & BSD-3-Clause & 3 & 14 & 1.0k \\
 & \href{https://github.com/mitre/caldera}{mitre/caldera} & Apache-2.0 & 2 & 169 & 16.5k \\
 & \href{https://github.com/prowler-cloud/prowler}{prowler-cloud/prowler} & Apache-2.0 & 4 & 2893 & 360.4k \\
 & \href{https://github.com/certtools/intelmq}{certtools/intelmq} & AGPL-3.0 & 3 & 389 & 36.3k \\
 & \href{https://github.com/smicallef/spiderfoot}{smicallef/spiderfoot} & MIT & 7 & 694 & 57.7k \\
 & \href{https://github.com/androguard/androguard}{androguard/androguard} & Apache-2.0 & 3 & 66 & 25.2k \\
\midrule
\multirow{12}{*}{Database} & \href{https://github.com/dbcli/mssql-cli}{dbcli/mssql-cli} & BSD-3-Clause & 1 & 88 & 9.7k \\
 & \href{https://github.com/msiemens/tinydb}{msiemens/tinydb} & MIT & 8 & 20 & 2.1k \\
 & \href{https://github.com/datastax/python-driver}{datastax/python-driver} & Apache-2.0 & 1 & 251 & 51.1k \\
 & \href{https://github.com/simonw/sqlite-utils}{simonw/sqlite-utils} & Apache-2.0 & 11 & 55 & 14.0k \\
 & \href{https://github.com/pynamodb/PynamoDB}{pynamodb/PynamoDB} & MIT & 15 & 58 & 14.0k \\
 & \href{https://github.com/dbcli/pgcli}{dbcli/pgcli} & BSD-3-Clause & 1 & 66 & 9.4k \\
 & \href{https://github.com/duckdb/dbt-duckdb}{duckdb/dbt-duckdb} & Apache-2.0 & 18 & 84 & 6.2k \\
 & \href{https://github.com/qdrant/qdrant-client}{qdrant/qdrant-client} & Apache-2.0 & 15 & 178 & 62.9k \\
 & \href{https://github.com/Aiven-Open/pghoard}{Aiven-Open/pghoard} & Apache-2.0 & 6 & 65 & 13.6k \\
 & \href{https://github.com/pgvector/pgvector-python}{pgvector/pgvector-python} & MIT & 5 & 72 & 3.8k \\
 & \href{https://github.com/jazzband/dj-database-url}{jazzband/dj-database-url} & BSD-3-Clause & 2 & 3 & 0.8k \\
 & \href{https://github.com/graphite-project/whisper}{graphite-project/whisper} & Apache-2.0 & 5 & 19 & 2.7k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{15}{*}{Database} & \href{https://github.com/piskvorky/sqlitedict}{piskvorky/sqlitedict} & Apache-2.0 & 2 & 11 & 0.8k \\
 & \href{https://github.com/kayak/pypika}{kayak/pypika} & Apache-2.0 & 42 & 59 & 11.3k \\
 & \href{https://github.com/datafold/data-diff}{datafold/data-diff} & MIT & 1 & 70 & 13.5k \\
 & \href{https://github.com/EnterpriseDB/barman}{EnterpriseDB/barman} & GPL-3.0 & 9 & 99 & 65.9k \\
 & \href{https://github.com/reata/sqllineage}{reata/sqllineage} & MIT & 1 & 92 & 7.0k \\
 & \href{https://github.com/aws/aws-sdk-pandas}{aws/aws-sdk-pandas} & Apache-2.0 & 2 & 222 & 43.2k \\
 & \href{https://github.com/activeloopai/deeplake}{activeloopai/deeplake} & Apache-2.0 & 1 & 55 & 7.3k \\
 & \href{https://github.com/art049/odmantic}{art049/odmantic} & ISC & 2 & 156 & 8.7k \\
 & \href{https://github.com/georgia-tech-db/evadb}{georgia-tech-db/evadb} & Apache-2.0 & 1 & 460 & 35.6k \\
 & \href{https://github.com/andialbrecht/sqlparse}{andialbrecht/sqlparse} & BSD-3-Clause & 3 & 34 & 5.2k \\
 & \href{https://github.com/jazzband/django-redis}{jazzband/django-redis} & GPL-3.0 & 1 & 45 & 3.8k \\
 & \href{https://github.com/kvesteri/sqlalchemy-utils}{kvesteri/sqlalchemy-utils} & GPL-3.0 & 1 & 169 & 13.0k \\
 & \href{https://github.com/pudo/dataset}{pudo/dataset} & MIT & 1 & 10 & 1.4k \\
 & \href{https://github.com/RDFLib/rdflib}{RDFLib/rdflib} & BSD-3-Clause & 2 & 411 & 57.1k \\
 & \href{https://github.com/coleifer/peewee}{coleifer/peewee} & MIT & 7 & 87 & 37.8k \\
\midrule
\multirow{21}{*}{System} & \href{https://github.com/Supervisor/supervisor}{Supervisor/supervisor} & GPL-3.0 & 4 & 69 & 28.7k \\
 & \href{https://github.com/alichtman/shallow-backup}{alichtman/shallow-backup} & MIT & 2 & 20 & 1.9k \\
 & \href{https://github.com/jupyterhub/the-littlest-jupyterhub}{jupyterhub/the-littlest-jupyterhub} & BSD-3-Clause & 3 & 44 & 3.9k \\
 & \href{https://github.com/containers/podman-compose}{containers/podman-compose} & GPL-2.0 & 3 & 82 & 11.5k \\
 & \href{https://github.com/pyinfra-dev/pyinfra}{pyinfra-dev/pyinfra} & MIT & 4 & 220 & 21.1k \\
 & \href{https://github.com/borgmatic-collective/borgmatic}{borgmatic-collective/borgmatic} & GPL-3.0 & 15 & 274 & 53.6k \\
 & \href{https://github.com/andreafrancia/trash-cli}{andreafrancia/trash-cli} & GPL-2.0 & 3 & 336 & 9.7k \\
 & \href{https://github.com/jertel/elastalert2}{jertel/elastalert2} & Apache-2.0 & 106 & 123 & 33.2k \\
 & \href{https://github.com/circus-tent/circus}{circus-tent/circus} & GPL-3.0 & 2 & 132 & 12.2k \\
 & \href{https://github.com/patroni/patroni}{patroni/patroni} & MIT & 23 & 162 & 31.8k \\
 & \href{https://github.com/svinota/pyroute2}{svinota/pyroute2} & GPL-3.0 & 2 & 407 & 49.6k \\
 & \href{https://github.com/docker/docker-py}{docker/docker-py} & Apache-2.0 & 1 & 130 & 21.1k \\
 & \href{https://github.com/gpustack/gpustack}{gpustack/gpustack} & Apache-2.0 & 4 & 81 & 87.5k \\
 & \href{https://github.com/pexpect/pexpect}{pexpect/pexpect} & GPL-3.0 & 2 & 100 & 8.2k \\
 & \href{https://github.com/liquidctl/liquidctl}{liquidctl/liquidctl} & GPL-3.0 & 9 & 76 & 13.7k \\
 & \href{https://github.com/giampaolo/psutil}{giampaolo/psutil} & BSD-3-Clause & 2 & 74 & 19.4k \\
 & \href{https://github.com/facebookincubator/submitit}{facebookincubator/submitit} & MIT & 1 & 30 & 3.7k \\
 & \href{https://github.com/cloud-custodian/cloud-custodian}{cloud-custodian/cloud-custodian} & Apache-2.0 & 3 & 1017 & 182.1k \\
 & \href{https://github.com/tomerfiliba/plumbum}{tomerfiliba/plumbum} & MIT & 1 & 78 & 9.9k \\
 & \href{https://github.com/canonical/cloud-init}{canonical/cloud-init} & Apache 2.0 & 7 & 571 & 132.4k \\
 & \href{https://github.com/overhangio/tutor}{overhangio/tutor} & AGPL-3.0 & 1 & 81 & 7.1k \\
\midrule
\multirow{9}{*}{Communications} & \href{https://github.com/martinrusev/imbox}{martinrusev/imbox} & MIT & 12 & 20 & 0.7k \\
 & \href{https://github.com/websocket-client/websocket-client}{websocket-client/websocket-client} & Apache-2.0 & 4 & 28 & 4.2k \\
 & \href{https://github.com/hbldh/bleak}{hbldh/bleak} & MIT & 1 & 67 & 10.6k \\
 & \href{https://github.com/wee-slack/wee-slack}{wee-slack/wee-slack} & MIT & 1 & 92 & 19.6k \\
 & \href{https://github.com/ktbyers/netmiko}{ktbyers/netmiko} & MIT & 1 & 313 & 18.7k \\
 & \href{https://github.com/crossbario/autobahn-python}{crossbario/autobahn-python} & MIT & 1 & 352 & 40.0k \\
 & \href{https://github.com/scrapinghub/slackbot}{scrapinghub/slackbot} & MIT & 2 & 20 & 1.6k \\
 & \href{https://github.com/FreeOpcUa/python-opcua}{FreeOpcUa/python-opcua} & LGPL-3.0 & 2 & 132 & 216.0k \\
 & \href{https://github.com/sendgrid/sendgrid-python}{sendgrid/sendgrid-python} & MIT & 1 & 125 & 8.8k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{14}{*}{Communications} & \href{https://github.com/taskiq-python/taskiq}{taskiq-python/taskiq} & MIT & 8 & 139 & 6.8k \\
 & \href{https://github.com/bear/python-twitter}{bear/python-twitter} & Apache-2.0 & 7 & 39 & 6.9k \\
 & \href{https://github.com/LonamiWebs/Telethon}{LonamiWebs/Telethon} & MIT & 3 & 141 & 16.1k \\
 & \href{https://github.com/jookies/jasmin}{jookies/jasmin} & Apache 2.0 & 2 & 169 & 29.7k \\
 & \href{https://github.com/sshuttle/sshuttle}{sshuttle/sshuttle} & LGPL-2.1 & 9 & 34 & 6.2k \\
 & \href{https://github.com/nats-io/nats.py}{nats-io/nats.py} & Apache-2.0 & 1 & 62 & 14.8k \\
 & \href{https://github.com/slackapi/python-slack-sdk}{slackapi/python-slack-sdk} & MIT & 11 & 411 & 52.0k \\
 & \href{https://github.com/Forethought-Technologies/AutoChain}{Forethought-Technologies/AutoChain} & MIT & 2 & 64 & 3.2k \\
 & \href{https://github.com/FreeOpcUa/opcua-asyncio}{FreeOpcUa/opcua-asyncio} & LGPL-3.0 & 5 & 196 & 317.3k \\
 & \href{https://github.com/pinecone-io/canopy}{pinecone-io/canopy} & Apache-2.0 & 2 & 136 & 10.1k \\
 & \href{https://github.com/celery/kombu}{celery/kombu} & BSD-3-Clause & 2 & 167 & 28.5k \\
 & \href{https://github.com/zeromq/pyzmq}{zeromq/pyzmq} & BSD-3-Clause & 1 & 172 & 15.4k \\
 & \href{https://github.com/letta-ai/letta}{letta-ai/letta} & Apache-2.0 & 5 & 649 & 100.9k \\
 & \href{https://github.com/element-hq/synapse}{element-hq/synapse} & AGPL-3.0 & 3 & 931 & 255.8k \\
\midrule
\multirow{18}{*}{File Formats} & \href{https://github.com/lidatong/dataclasses-json}{lidatong/dataclasses-json} & MIT & 14 & 38 & 3.7k \\
 & \href{https://github.com/JelteF/PyLaTeX}{JelteF/PyLaTeX} & MIT & 3 & 65 & 4.8k \\
 & \href{https://github.com/wireservice/csvkit}{wireservice/csvkit} & MIT & 4 & 44 & 4.9k \\
 & \href{https://github.com/alan-turing-institute/CleverCSV}{alan-turing-institute/CleverCSV} & MIT & 2 & 69 & 7.4k \\
 & \href{https://github.com/msgpack/msgpack-python}{msgpack/msgpack-python} & Apache 2.0 & 25 & 24 & 2.1k \\
 & \href{https://github.com/lincolnloop/python-qrcode}{lincolnloop/python-qrcode} & BSD 3-Clause License & 1 & 35 & 3.0k \\
 & \href{https://github.com/pdfminer/pdfminer.six}{pdfminer/pdfminer.six} & MIT & 6 & 60 & 20.2k \\
 & \href{https://github.com/jcrist/msgspec}{jcrist/msgspec} & BSD-3-Clause & 4 & 56 & 20.3k \\
 & \href{https://github.com/scrapy/parsel}{scrapy/parsel} & BSD-3-Clause & 2 & 14 & 2.0k \\
 & \href{https://github.com/pmaupin/pdfrw}{pmaupin/pdfrw} & GPL-3.0 & 1 & 51 & 3.7k \\
 & \href{https://github.com/sripathikrishnan/redis-rdb-tools}{sripathikrishnan/redis-rdb-tools} & MIT & 1 & 21 & 2.8k \\
 & \href{https://github.com/globocom/m3u8}{globocom/m3u8} & GPL-3.0 & 46 & 20 & 4.6k \\
 & \href{https://github.com/martinblech/xmltodict}{martinblech/xmltodict} & MIT & 9 & 3 & 1.1k \\
 & \href{https://github.com/jsvine/pdfplumber}{jsvine/pdfplumber} & MIT & 2 & 38 & 6.6k \\
 & \href{https://github.com/chezou/tabula-py}{chezou/tabula-py} & MIT & 7 & 13 & 1.3k \\
 & \href{https://github.com/mangiucugna/json_repair}{mangiucugna/json\_repair} & MIT & 11 & 26 & 2.0k \\
 & \href{https://github.com/landing-ai/agentic-doc}{landing-ai/agentic-doc} & Apache-2.0 & 1 & 13 & 6.0k \\
 & \href{https://github.com/oomol-lab/pdf-craft}{oomol-lab/pdf-craft} & AGPL-3.0 & 1 & 81 & 6.4k \\
\midrule
\multirow{13}{*}{Data Analysis} & \href{https://github.com/raphaelvallat/pingouin}{raphaelvallat/pingouin} & GPL-3.0 & 2 & 40 & 7.7k \\
 & \href{https://github.com/feature-engine/feature_engine}{feature-engine/feature\_engine} & BSD-3-Clause & 58 & 228 & 26.7k \\
 & \href{https://github.com/movingpandas/movingpandas}{movingpandas/movingpandas} & BSD-3-Clause & 23 & 36 & 7.2k \\
 & \href{https://github.com/xflr6/graphviz}{xflr6/graphviz} & MIT & 1 & 75 & 3.7k \\
 & \href{https://github.com/petl-developers/petl}{petl-developers/petl} & MIT & 2 & 168 & 22.4k \\
 & \href{https://github.com/pydata/pandas-datareader}{pydata/pandas-datareader} & GPL-3.0 & 1 & 76 & 6.8k \\
 & \href{https://github.com/graphistry/pygraphistry}{graphistry/pygraphistry} & BSD-3-Clause & 1 & 195 & 37.0k \\
 & \href{https://github.com/sinaptik-ai/pandas-ai}{sinaptik-ai/pandas-ai} & GPL-3.0 & 24 & 174 & 13.9k \\
 & \href{https://github.com/peerchemist/finta}{peerchemist/finta} & LGPL-3.0 & 2 & 7 & 2.0k \\
 & \href{https://github.com/electricitymaps/electricitymaps-contrib}{electricitymaps/electricitymaps-contrib} & AGPL-3.0 & 2 & 261 & 34.8k \\
 & \href{https://github.com/taynaud/python-louvain}{taynaud/python-louvain} & BSD-3-Clause & 1 & 7 & 0.6k \\
 & \href{https://github.com/ourownstory/neural_prophet}{ourownstory/neural\_prophet} & MIT & 11 & 66 & 14.1k \\
 & \href{https://github.com/nteract/papermill}{nteract/papermill} & BSD-3-Clause & 3 & 38 & 4.9k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{17}{*}{Data Analysis} & \href{https://github.com/microsoft/TaskWeaver}{microsoft/TaskWeaver} & MIT & 13 & 147 & 15.6k \\
 & \href{https://github.com/pyecharts/pyecharts}{pyecharts/pyecharts} & MIT & 1 & 128 & 14.4k \\
 & \href{https://github.com/jldbc/pybaseball}{jldbc/pybaseball} & MIT & 2 & 130 & 7.6k \\
 & \href{https://github.com/intake/intake}{intake/intake} & BSD-2-Clause & 4 & 99 & 11.0k \\
 & \href{https://github.com/unionai-oss/pandera}{unionai-oss/pandera} & MIT & 3 & 249 & 47.4k \\
 & \href{https://github.com/py-why/dowhy}{py-why/dowhy} & MIT & 3 & 229 & 30.3k \\
 & \href{https://github.com/lmfit/lmfit-py}{lmfit/lmfit-py} & GPL-3.0 & 4 & 105 & 12.5k \\
 & \href{https://github.com/bashtage/arch}{bashtage/arch} & GPL-3.0 & 2 & 100 & 28.7k \\
 & \href{https://github.com/lux-org/lux}{lux-org/lux} & Apache-2.0 & 1 & 91 & 10.0k \\
 & \href{https://github.com/rasbt/mlxtend}{rasbt/mlxtend} & GPL-3.0 & 16 & 210 & 19.5k \\
 & \href{https://github.com/fugue-project/fugue}{fugue-project/fugue} & Apache-2.0 & 1 & 223 & 29.1k \\
 & \href{https://github.com/unit8co/darts}{unit8co/darts} & Apache-2.0 & 2 & 239 & 81.0k \\
 & \href{https://github.com/python-streamz/streamz}{python-streamz/streamz} & BSD-3-Clause & 2 & 38 & 6.7k \\
 & \href{https://github.com/holoviz/datashader}{holoviz/datashader} & BSD-3-Clause & 1 & 106 & 26.9k \\
 & \href{https://github.com/vispy/vispy}{vispy/vispy} & GPL-3.0 & 4 & 557 & 55.6k \\
 & \href{https://github.com/dlt-hub/dlt}{dlt-hub/dlt} & Apache-2.0 & 11 & 921 & 147.0k \\
 & \href{https://github.com/python-visualization/folium}{python-visualization/folium} & GPL-3.0 & 1 & 101 & 7.4k \\
\midrule
\multirow{26}{*}{Terminals} & \href{https://github.com/nbedos/termtosvg}{nbedos/termtosvg} & BSD-3-Clause & 2 & 13 & 1.9k \\
 & \href{https://github.com/bpython/bpython}{bpython/bpython} & GPL-3.0 & 9 & 75 & 11.7k \\
 & \href{https://github.com/hauntsaninja/pyp}{hauntsaninja/pyp} & MIT & 8 & 3 & 1.1k \\
 & \href{https://github.com/jorgebastida/awslogs}{jorgebastida/awslogs} & GPL-3.0 & 1 & 9 & 1.1k \\
 & \href{https://github.com/rsalmei/alive-progress}{rsalmei/alive-progress} & MIT & 2 & 41 & 3.0k \\
 & \href{https://github.com/jazzband/Watson}{jazzband/Watson} & MIT & 1 & 21 & 3.6k \\
 & \href{https://github.com/kellyjonbrazil/jc}{kellyjonbrazil/jc} & MIT & 17 & 526 & 44.9k \\
 & \href{https://github.com/bee-san/pyWhat}{bee-san/pyWhat} & MIT & 2 & 19 & 1.8k \\
 & \href{https://github.com/nvbn/thefuck}{nvbn/thefuck} & MIT & 28 & 406 & 10.5k \\
 & \href{https://github.com/peterbrittain/asciimatics}{peterbrittain/asciimatics} & Apache-2.0 & 1 & 105 & 16.3k \\
 & \href{https://github.com/httpie/http-prompt}{httpie/http-prompt} & MIT & 2 & 33 & 4.4k \\
 & \href{https://github.com/jarun/buku}{jarun/buku} & GPL-3.0 & 1 & 27 & 8.9k \\
 & \href{https://github.com/mkaz/termgraph}{mkaz/termgraph} & MIT & 14 & 18 & 1.4k \\
 & \href{https://github.com/gptme/gptme}{gptme/gptme} & MIT & 2 & 164 & 24.8k \\
 & \href{https://github.com/laixintao/flameshow}{laixintao/flameshow} & MIT & 3 & 35 & 3.0k \\
 & \href{https://github.com/online-judge-tools/oj}{online-judge-tools/oj} & MIT & 10 & 32 & 5.4k \\
 & \href{https://github.com/python-poetry/cleo}{python-poetry/cleo} & MIT & 2 & 108 & 7.9k \\
 & \href{https://github.com/pimutils/khal}{pimutils/khal} & MIT & 7 & 57 & 12.6k \\
 & \href{https://github.com/LazoVelko/Pokemon-Terminal}{LazoVelko/Pokemon-Terminal} & GPL-3.0 & 1 & 38 & 1.5k \\
 & \href{https://github.com/robusta-dev/holmesgpt}{robusta-dev/holmesgpt} & MIT & 3 & 338 & 53.0k \\
 & \href{https://github.com/tartley/colorama}{tartley/colorama} & BSD-3-Clause & 1 & 23 & 1.4k \\
 & \href{https://github.com/tmbo/questionary}{tmbo/questionary} & MIT & 6 & 59 & 4.1k \\
 & \href{https://github.com/docopt/docopt}{docopt/docopt} & MIT & 5 & 23 & 1.1k \\
 & \href{https://github.com/dylanaraps/pywal}{dylanaraps/pywal} & MIT & 7 & 26 & 1.2k \\
 & \href{https://github.com/Textualize/rich}{Textualize/rich} & MIT & 5 & 188 & 29.3k \\
 & \href{https://github.com/insanum/gcalcli}{insanum/gcalcli} & MIT & 4 & 34 & 4.5k \\
\midrule
\multirow{1}{*}{Other/Nonlisted Topic} & \href{https://github.com/KMKfw/kmk_firmware}{KMKfw/kmk\_firmware} & GPL-3.0 & 6 & 289 & 20.4k \\
\midrule
\multirow{1}{*}{Office/Business} & \href{https://github.com/sec-edgar/sec-edgar}{sec-edgar/sec-edgar} & Apache-2.0 & 1 & 31 & 3.9k \\
\bottomrule
\end{tabular}
}
\end{table}

\begin{table}[ht]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{llrrrr}
\toprule
Type & Repository & License & \#Instances & \#Files & LoC \\
\midrule
\multirow{8}{*}{Office/Business} & \href{https://github.com/mlouielu/twstock}{mlouielu/twstock} & MIT & 2 & 23 & 1.3k \\
 & \href{https://github.com/beancount/beancount}{beancount/beancount} & GPL-2.0 & 7 & 201 & 24.4k \\
 & \href{https://github.com/burnash/gspread}{burnash/gspread} & MIT & 2 & 17 & 5.7k \\
 & \href{https://github.com/jmcnamara/XlsxWriter}{jmcnamara/XlsxWriter} & BSD-2-Clause & 9 & 1394 & 55.4k \\
 & \href{https://github.com/mintapi/mintapi}{mintapi/mintapi} & MIT & 2 & 21 & 3.1k \\
 & \href{https://github.com/almarklein/timetagger}{almarklein/timetagger} & GPL-3.0 & 3 & 28 & 10.5k \\
 & \href{https://github.com/brndnmtthws/thetagang}{brndnmtthws/thetagang} & AGPL-3.0 & 2 & 28 & 6.6k \\
 & \href{https://github.com/andreroggeri/pynubank}{andreroggeri/pynubank} & MIT & 5 & 23 & 1.5k \\
\midrule
\multirow{1}{*}{Education} & \href{https://github.com/cosmicpython/code}{cosmicpython/code} & GPL-3.0 & 1 & 29 & 1.1k \\
\midrule
\multirow{2}{*}{Unknown} & \href{https://github.com/fengsp/plan}{fengsp/plan} & GPL-3.0 & 1 & 22 & 1.2k \\
 & \href{https://github.com/jiaaro/pydub}{jiaaro/pydub} & MIT & 2 & 13 & 3.2k \\
\midrule
\multirow{2}{*}{Documentation} & \href{https://github.com/scanapi/scanapi}{scanapi/scanapi} & MIT & 1 & 67 & 4.4k \\
 & \href{https://github.com/mitmproxy/pdoc}{mitmproxy/pdoc} & MIT-0 & 6 & 78 & 7.0k \\
\midrule
\multirow{13}{*}{Multimedia} & \href{https://github.com/Breakthrough/PySceneDetect}{Breakthrough/PySceneDetect} & BSD-3-Clause & 1 & 49 & 8.3k \\
 & \href{https://github.com/quodlibet/mutagen}{quodlibet/mutagen} & GPL-2.0 & 3 & 108 & 22.7k \\
 & \href{https://github.com/SickChill/sickchill}{SickChill/sickchill} & GPL-3.0 & 1 & 310 & 45.7k \\
 & \href{https://github.com/beetbox/beets}{beetbox/beets} & MIT & 13 & 212 & 45.7k \\
 & \href{https://github.com/mido/mido}{mido/mido} & MIT & 4 & 74 & 4.0k \\
 & \href{https://github.com/ytdl-org/youtube-dl}{ytdl-org/youtube-dl} & Unlicense & 1 & 902 & 137.5k \\
 & \href{https://github.com/brycedrennan/imaginAIry}{brycedrennan/imaginAIry} & MIT & 1 & 337 & 49.5k \\
 & \href{https://github.com/pytube/pytube}{pytube/pytube} & Unlicense & 4 & 39 & 5.2k \\
 & \href{https://github.com/lhotse-speech/lhotse}{lhotse-speech/lhotse} & Apache-2.0 & 1 & 446 & 64.3k \\
 & \href{https://github.com/Zulko/moviepy}{Zulko/moviepy} & MIT & 10 & 137 & 11.1k \\
 & \href{https://github.com/SYSTRAN/faster-whisper}{SYSTRAN/faster-whisper} & MIT & 2 & 19 & 3.0k \\
 & \href{https://github.com/imageio/imageio}{imageio/imageio} & BSD-2-Clause & 3 & 98 & 26.5k \\
 & \href{https://github.com/spotDL/spotify-downloader}{spotDL/spotify-downloader} & MIT & 1 & 82 & 10.0k \\
\midrule
\multirow{4}{*}{Home Automation} & \href{https://github.com/jasonacox/tinytuya}{jasonacox/tinytuya} & MIT & 1 & 67 & 10.5k \\
 & \href{https://github.com/gpiozero/gpiozero}{gpiozero/gpiozero} & GPL-3.0 & 8 & 148 & 15.0k \\
 & \href{https://github.com/SoCo/SoCo}{SoCo/SoCo} & MIT & 4 & 65 & 11.9k \\
 & \href{https://github.com/thingsboard/thingsboard-gateway}{thingsboard/thingsboard-gateway} & Apache-2.0 & 1 & 217 & 30.1k \\
\midrule
\multirow{1}{*}{Games/Entertainment} & \href{https://github.com/niklasf/python-chess}{niklasf/python-chess} & GPL-3.0 & 6 & 23 & 14.3k \\
\midrule
\multirow{1}{*}{Desktop Environment} & \href{https://github.com/sharkwouter/minigalaxy}{sharkwouter/minigalaxy} & GPL-3.0 & 9 & 47 & 6.5k \\
\bottomrule
\end{tabular}
